The MFV limit of the MSSM for low tan(beta): meson mixings revisited

We apply the effective field theory definition of Minimal Flavour Violation (MFV) to the MSSM. We explicitly show how, by this definition, the new sources of flavour and CP violation present in the MSSM become functions of the SM Yukawa couplings, and cannot be simply set to zero, as is common wisdom in phenomenological MSSM studies that assume MFV. We apply our approach to the MSSM Delta B = 2 Hamiltonian at low tan(beta). The limit of MFV amounts to a striking increase in the predictivity of the model. In particular, SUSY corrections to meson-antimeson mass differences Delta M(d,s) are always found to be positive with respect to the SM prediction. This feature is due to an interesting interplay between chargino and gluino box diagrams (the dominant contributions) in the different mass regimes one can consider. Finally, we point out that, due to the presence of gluinos, the MFV MSSM does not belong -- even at low tan(beta) -- to the class of models with the so-called `constrained' MFV (CMFV), in which only the SM operator (V-A)x(V-A) contributes to Delta M(d,s). Consequently, for the MSSM and in the general case of MFV, one should not use the Universal Unitarity Triangle (UUT), relevant for CMFV models, but a MFV-UT constructed from beta(psi KS) and |V(ub)| or gamma from tree level decays. In particular, with the measured value of beta(psi KS), MFV implies a testable correlation between |V(ub)| and gamma. With the present high value of |V(ub)|, MFV favours gamma > 80 degrees.

==> boxes.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% A-type boxes' figure
\begin{picture}(150,80)(0,0)%A1
%\Vertex(0,0){1}%\Vertex(160,0){1}%\Vertex(0,80){1}%\Vertex(160,80){1}
%vertices
\Vertex(40,15){1.8}
\Vertex(40,65){1.8}
\Vertex(110,15){1.8}
\Vertex(110,65){1.8}
%external lines
\ArrowLine(40,15)(0,0)
\ArrowLine(0,80)(40,65)
\ArrowLine(150,0)(110,15)
\ArrowLine(110,65)(150,80)
\Line(40,65)(110,65)
\Line(110,15)(40,15)
\DashArrowLine(110,15)(110,65){5}
\DashArrowLine(40,65)(40,15){5}
\end{picture}%A1
\begin{picture}(150,80)(0,0)%A2
%\Vertex(0,0){1}%\Vertex(160,0){1}%\Vertex(0,80){1}%\Vertex(160,80){1}
%vertices
\Vertex(40,15){1.8}
\Vertex(40,65){1.8}
\Vertex(110,15){1.8}
\Vertex(110,65){1.8}
%external lines
\ArrowLine(40,15)(0,0)
\ArrowLine(0,80)(40,65)
\ArrowLine(150,0)(110,15)
\ArrowLine(110,65)(150,80)
\DashArrowLine(40,65)(110,65){5}
\DashArrowLine(110,15)(40,15){5}
\Line(110,15)(110,65)
\Line(40,15)(40,65)
\end{picture}%A2

\begin{picture}(150,80)(0,0)%B1
%\Vertex(0,0){1}%\Vertex(160,0){1}%\Vertex(0,80){1}%\Vertex(160,80){1}
%vertices
\Vertex(40,15){1.8}
\Vertex(40,65){1.8}
\Vertex(110,15){1.8}
\Vertex(110,65){1.8}
%external lines
\ArrowLine(40,15)(0,0)
\ArrowLine(0,80)(40,65)
\ArrowLine(150,0)(110,15)
\ArrowLine(110,65)(150,80)
\Line(40,65)(110,15)
\Line(110,65)(40,15)
\DashArrowLine(110,15)(110,65){5}
\DashArrowLine(40,65)(40,15){5}
\end{picture}%B1
\begin{picture}(150,80)(0,0)%B2
%\Vertex(0,0){1}%\Vertex(160,0){1}%\Vertex(0,80){1}%\Vertex(160,80){1}
%vertices
\Vertex(40,15){1.8}
\Vertex(40,65){1.8}
\Vertex(110,15){1.8}
\Vertex(110,65){1.8}
%external lines
\ArrowLine(40,15)(0,0)
\ArrowLine(0,80)(40,65)
\ArrowLine(150,0)(110,15)
\ArrowLine(110,65)(150,80)
\DashArrowLine(40,65)(110,65){5}
\DashArrowLine(110,15)(40,15){5}
\Line(110,15)(40,65)
\Line(40,15)(110,65)
\end{picture}%B2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

